Application of Genetic Programming to High Energy Physics Event Selection

We review genetic programming principles, their application to FOCUS data samples, and use the method to study the doubly Cabibbo suppressed decay D+ -> K+ pi+ pi- relative to its Cabibbo favored counterpart, D+ -> K- pi+ pi+. We find that this technique is able to improve upon more traditional analysis methods. To our knowledge, this is the first application of the genetic programming technique to High Energy Physics data.

==> trees/dp_gen0_458.tex <==
 \pstree{\gpop{$ \times $}}{\pstree{\gpop{NOT}}{\gpterm{POT}}\pstree{\gpop{sign}}{\gpterm{OoT}}}


==> trees/dp_gen0_469.tex <==
 \pstree{\gpop{AND}}{\pstree{\gpop{XOR}}{\pstree{\gpop{+}}{\gpterm{1.90}\gpterm{0.44}}\pstree{\gpop{NOT}}{\gpterm{OoT}}}\pstree{\gpop{sign}}{\pstree{\gpop{neg}}{\gpterm{POT}}}}


==> trees/dp_gen0_471.tex <==
 \pstree{\gpop{$<$}}{\pstree{\gpop{$\sqrt{\ }$}}{\pstree{\gpop{$<$}}{\gpterm{-0.51}\gpterm{POT}}}\pstree{\gpop{$x^y$}}{\pstree{\gpop{IF}}{\gpterm{OoT}\gpterm{Cls}}\pstree{\gpop{OR}}{\gpterm{$p$}\gpterm{$K_e$}}}}


==> trees/dp_gen0_472.tex <==
 \pstree{\gpop{$<$}}{\pstree{\gpop{min}}{\pstree{\gpop{sign}}{\gpterm{$\ell/\sigma_\ell$}}\pstree{\gpop{IF}}{\gpterm{OoT}\gpterm{POT}}}\pstree{\gpop{sign}}{\pstree{\gpop{$>$}}{\gpterm{$K_e$}\gpterm{OSCL}}}}


==> trees/dp_gen10_194.tex <==
 \pstree{\gpop{$ \times $}}{\pstree{\gpop{$ \times $}}{\pstree{\gpop{$ \times $}}{\pstree{\gpop{XOR}}{\gpterm{Iso2}\gpterm{$p$}}\pstree{\gpop{NOT}}{\gpterm{POT}}}\pstree{\gpop{$>$}}{\pstree{\gpop{min}}{\gpterm{Cls}\gpterm{$\sigma M$}}\gpterm{Iso1}}}\gpterm{OoT}}


==> trees/dp_gen10_198.tex <==
\pstree{\gpop{$ \times $}}{\pstree{\gpop{$ \times $}}{\pstree{\gpop{AND}}{\pstree{\gpop{XOR}}{\gpterm{Iso2}\gpterm{$p$}}\pstree{\gpop{$< \! = \! >$}}{\gpterm{OoT}\gpterm{$\pi_{e2}$}}}\pstree{\gpop{$>$}}{\pstree{\gpop{min}}{\pstree{\gpop{NOT}}{\gpterm{POT}}\gpterm{$\sigma M$}}\gpterm{Iso1}}}\pstree{\gpop{XOR}}{\gpterm{POT}\gpterm{$\sigma M$}}}


==> trees/dp_gen2_305.tex <==
\pstree{\gpop{$< \! = \! >$}}{\pstree{\gpop{$-$}}{\pstree{\gpop{$<$}}{\gpterm{TS}\gpterm{$\sigma_t$}}\gpterm{Iso1}}\pstree{\gpop{$f(n)$}}{\gpterm{$\sigma_t$}}}


==> trees/dp_gen2_309.tex <==
 \pstree{\gpop{$>$}}{\pstree{\gpop{$x^y$}}{\pstree{\gpop{$< \! = \! >$}}{\pstree{\gpop{$< \! = \! >$}}{\gpterm{OoT}\gpterm{$\chi^2_{\pi2}$}}\pstree{\gpop{/}}{\gpterm{Iso1}\gpterm{Cls}}}\pstree{\gpop{cos}}{\pstree{\gpop{sign}}{\gpterm{$\chi^2_{\pi1}$}}}}\pstree{\gpop{/}}{\gpterm{POT}\gpterm{Cls}}}


==> trees/dp_gen2_383.tex <==
\pstree{\gpop{AND}}{\gpterm{$\sigma_t$}\pstree{\gpop{min}}{\pstree{\gpop{$<$}}{\gpterm{Iso1}\gpterm{$\sigma M$}}\pstree{\gpop{IF}}{\gpterm{$\chi^2_{\pi1}$}\gpterm{OoT}}}}


==> trees/dp_gen2_397.tex <==
 \pstree{\gpop{$\sqrt{\ }$}}{\pstree{\gpop{IF}}{\pstree{\gpop{XOR}}{\pstree{\gpop{$>$}}{\pstree{\gpop{/}}{\pstree{\gpop{NOT}}{\pstree{\gpop{sign}}{\gpterm{Iso2}}}\pstree{\gpop{sign}}{\pstree{\gpop{cos}}{\gpterm{TS}}}}\pstree{\gpop{NOT}}{\pstree{\gpop{sign}}{\pstree{\gpop{$>$}}{\gpterm{OoT}\gpterm{$K_e$}}}}}\pstree{\gpop{neg}}{\pstree{\gpop{$ \times $}}{\pstree{\gpop{$<$}}{\pstree{\gpop{IF}}{\gpterm{$\Sigma p^2_T$}\gpterm{${\picon}_2$}}\pstree{\gpop{$>$}}{\gpterm{OS$_\mu$}\pstree{\gpop{max}}{\gpterm{$\ell/\sigma_\ell$}\gpterm{$p$}}}}\pstree{\gpop{$\sqrt{\ }$}}{\pstree{\gpop{max}}{\gpterm{POT}\gpterm{POT}}}}}}\pstree{\gpop{$ \times $}}{\pstree{\gpop{$< \! = \! >$}}{\pstree{\gpop{$f(n)$}}{\gpterm{$ \#\tau$}}\pstree{\gpop{AND}}{\gpterm{Clp}\gpterm{KChi}}}\pstree{\gpop{XOR}}{\pstree{\gpop{neg}}{\gpterm{$\chi^2_{\pi1}$}}\pstree{\gpop{$<$}}{\gpterm{$\sigma_\ell$}\gpterm{$\chi^2_{\pi1}$}}}}}}


==> trees/dp_gen40_1234.tex <==
 \pstree{\gpop{min}}{\pstree{\gpop{AND}}{\pstree{\gpop{$ \times $}}{\pstree{\gpop{$ \times $}}{\pstree{\gpop{$<$}}{\pstree{\gpop{$< \! = \! >$}}{\pstree{\gpop{$\ln$}}{\gpterm{$ \#\tau$}}\pstree{\gpop{/}}{\gpterm{$p$}\gpterm{$\sigma_t$}}}\pstree{\gpop{$ \times $}}{\pstree{\gpop{XOR}}{\gpterm{$ \#\tau$}\gpterm{POT}}\pstree{\gpop{+}}{\pstree{\gpop{XOR}}{\gpterm{$ \#\tau$}\gpterm{Iso2}}\pstree{\gpop{min}}{\gpterm{OoT}\gpterm{${\picon}_2$}}}}}\pstree{\gpop{NOT}}{\gpterm{POT}}}\pstree{\gpop{+}}{\gpterm{$\sigma M$}\pstree{\gpop{$ \times $}}{\gpterm{Iso1}\gpterm{POT}}}}\gpterm{OoT}}\pstree{\gpop{AND}}{\pstree{\gpop{NOT}}{\gpterm{Iso2}}\pstree{\gpop{$\ln$}}{\pstree{\gpop{$-$}}{\pstree{\gpop{$\ln$}}{\gpterm{$\Delta \pion \kaon_1$}}\gpterm{OSCL}}}}} 


==> trees/dp_gen40_1285.tex <==
 \pstree{\gpop{min}}{\pstree{\gpop{AND}}{\pstree{\gpop{$ \times $}}{\pstree{\gpop{$ \times $}}{\pstree{\gpop{$<$}}{\pstree{\gpop{$< \! = \! >$}}{\pstree{\gpop{$\ln$}}{\gpterm{$ \#\tau$}}\pstree{\gpop{/}}{\gpterm{$p$}\gpterm{$\sigma_t$}}}\pstree{\gpop{min}}{\gpterm{OoT}\gpterm{${\picon}_2$}}}\pstree{\gpop{NOT}}{\gpterm{POT}}}\pstree{\gpop{+}}{\gpterm{$\sigma M$}\pstree{\gpop{$ \times $}}{\gpterm{Iso1}\gpterm{POT}}}}\gpterm{OoT}}\pstree{\gpop{$ \times $}}{\pstree{\gpop{NOT}}{\gpterm{Iso2}}\pstree{\gpop{AND}}{\pstree{\gpop{AND}}{\pstree{\gpop{+}}{\gpterm{$\sigma M$}\pstree{\gpop{$ \times $}}{\gpterm{Iso1}\gpterm{POT}}}\pstree{\gpop{$x^y$}}{\pstree{\gpop{$\ln$}}{\pstree{\gpop{$-$}}{\pstree{\gpop{$\ln$}}{\gpterm{$\Delta \pion \kaon_1$}}\gpterm{OSCL}}}\pstree{\gpop{NOT}}{\gpterm{POT}}}}\pstree{\gpop{XOR}}{\gpterm{$ \#\tau$}\gpterm{POT}}}}} 


==> trees/dp_gen4_211.tex <==
\pstree{\gpop{$< \! = \! >$}}{\pstree{\gpop{$-$}}{\pstree{\gpop{$<$}}{\gpterm{0}\gpterm{OoT}}\gpterm{Iso1}}\pstree{\gpop{$f(n)$}}{\gpterm{$\sigma_t$}}}


==> trees/dp_gen4_272.tex <==
 \pstree{\gpop{$ \times $}}{\pstree{\gpop{$>$}}{\pstree{\gpop{$x^y$}}{\pstree{\gpop{$-$}}{\gpterm{$\chi^2_{\pi2}$}\gpterm{Iso1}}\gpterm{Cls}}\pstree{\gpop{$< \! = \! >$}}{\gpterm{OS$_\mu$}\gpterm{OoT}}}\pstree{\gpop{NOT}}{\gpterm{POT}}}


==> trees/dp_gen4_281.tex <==
 \pstree{\gpop{$ \times $}}{\pstree{\gpop{$>$}}{\pstree{\gpop{$x^y$}}{\pstree{\gpop{$-$}}{\gpterm{$\chi^2_{\pi2}$}\gpterm{Iso1}}\gpterm{Cls}}\pstree{\gpop{neg}}{\gpterm{OoT}}}\pstree{\gpop{NOT}}{\gpterm{POT}}}

